Strong UV and X-ray variability of the Narrow Line Seyfert 1 Galaxy WPVS 007 -- on the nature of the X-ray low state

We report on multi-wavelength observations of the X-ray transient Narrow Line Seyfert 1 (NLS1) galaxy WPVS 007. The galaxy was monitored with Swift between October 2005 and July 2013, after it had undergone a dramatic drop in its X-ray flux earlier. For the first time, we are able to repeatedly detect this NLS1 in X-rays again. This increased number of detections in the last couple of years may suggest that the strong absorber that has been found in this AGN is starting to become leaky, and may eventually disappear. The X-ray spectra obtained for WPVS 007 are all consistent with a partial covering absorber model. A spectrum based on the data during the extreme low X-ray flux states shows that the absorption column density is of the order of 4 x 10^23 cm^-2 with a covering fraction of 95%. WPVS 007 also displays one of the strongest UV variabilities seen in Narrow Line Seyfert 1s. The UV continuum variability anti-correlates with the optical/UV slope alpha-UV which suggests that the variability primarily may be due to reddening. The UV variability time scales are consistent with moving dust `clouds' located beyond the dust sublimation radius of approximately 20 ld. We present for the first time near infrared JHK data of WPVS 007, which reveal a rich emission-line spectrum. Recent optical spectroscopy does not indicate significant variability in the broad and FeII emission lines, implying that the ionizing continuum seen by those gas clouds has not significantly changed over the last decades. All X-ray and UV observations are consistent with a scenario in which an evolving Broad Absorption Line (BAL) flow obscures the continuum emission. As such, WPVS 007 is an important target for our understanding of BAL flows in low-mass active galactic nuclei (AGN).

==> (inline-0) <==
\begin{deluxetable}{cccccrrrrrrr}
\tabletypesize{\tiny}
\tablecaption{\swift~ Observation log of WPVS 007 after January 2008\tablenotemark{1}
\label{swift_log}}
\tablewidth{0pt}
\tablehead{
\colhead{ObsID} &
\colhead{Segment} &
 \colhead{T-start\tablenotemark{2}} & 
\colhead{T-stop\tablenotemark{2}} 
& \colhead{MJD} 
& \colhead{$\rm T_{\rm XRT}$\tablenotemark{3}} 
& \colhead{$\rm T_{\rm V}$\tablenotemark{3}} 
& \colhead{$\rm T_{\rm B}$\tablenotemark{3}} 
& \colhead{$\rm T_{\rm U}$\tablenotemark{3}} 
& \colhead{$\rm T_{\rm UVW1}$\tablenotemark{3}} 
& \colhead{$\rm T_{\rm UVM2}$\tablenotemark{3}} 
& \colhead{$\rm T_{\rm UVW2}$\tablenotemark{3}} 
} 
\startdata
30334 & 030 & 2008-01-12 17:56 & 2008-01-12 22:55 & 54477.85 &   1528 &  144 &  156 &  156 &  310 & 260 & 623 \\ 
      & 031 & 2008-06-19 00:03 & 2008-06-19 06:42 & 54636.14 &   3753 &  334 &  334 &  334 &  668 & 874 & 1337 \\
      & 032 & 2008-07-19 15:28 & 2008-07-19 17:28 & 54666.69 &   2140 &  176 &  176 &  176 &  352 & 443 & 704 \\
      & 033 & 2008-08-16 02:28 & 2008-08-16 05:57 & 54694.18 &   1854 &  153 &  153 &  153 &  306 & 383 & 614 \\
      & 034 & 2008-09-21 09:11 & 2008-09-21 12:27 & 54730.45 &    546 & \nodata & 36 & 114 &  346 & \nodata & 21 \\
      & 035 & 2008-10-03 13:41 & 2008-10-03 18:41 & 54742.67 &   2046 &  214 &  214 &  214 &  428 & 350 & 653 \\
      & 036 & 2008-10-17 16:26 & 2008-10-17 16:34 & 54756.69 &    452 &   41 &   41 &   41 &   83 &  74 & 165 \\
      & 037 & 2008-10-21 05:22 & 2008-10-21 07:21 & 54760.27 &   2721 &  230 &  230 &  230 &  460 & 587 & 921 \\ 
      & 038 & 2008-11-23 00:27 & 2008-11-23 03:52 & 54793.10 &   2125 &  153 &  197 &  197 &  395 & 308 & 790 \\
      & 039 & 2008-12-21 14:25 & 2008-12-21 16:21 & 54821.64 &   2330 &  215 &  215 &  215 &  430 & 334 & 862 \\
      & 040 & 2008-12-27 00:25 & 2008-12-27 03:52 & 54827.09 &   2863 &  241 &  242 &  242 &  484 & 601 & 968 \\
      & 041 & 2008-12-28 00:33 & 2008-12-28 07:00 & 54828.16 &   1081 &   71 &   71 &   71 &  389 & 164 & 283 \\
      & 042 & 2008-12-29 02:16 & 2008-12-29 07:05 & 54829.19 &     47 & \nodata & \nodata & \nodata & 47 & \nodata &
      \nodata \\
      & 043 & 2009-01-16 00:50 & 2009-01-16 02:43 & 54847.08 &   2011 &   166 &  166 &  166 &  332 &  459 &  665 \\
      & 044 & 2009-02-19 21:56 & 2009-02-19 23:49 & 54881.95 &   2131 &   181 &  181 &  178 &  359 &  448 &  724 \\
      & 045 & 2009-02-25 07:57 & 2009-02-25 22:39 & 54887.64 &   7042 &   583 &  583 &  622 & 1299 & 1341 & 2337 \\
      & 046 & 2009-03-19 17:57 & 2009-03-19 23:09 & 54909.85 &   2808 &   237 &  237 &  237 &  474 &  586 &  948 \\
      & 047 & 2009-04-16 00:03 & 2009-04-16 01:45 & 54937.03 &   1587 &   141 &  141 &  141 &  283 &  395 &  567 \\
      & 048 & 2009-05-21 19:33 & 2009-05-21 22:52 & 54972.88 &   2343 &   197 &  197 &  197 &  395 &  483 &  790 \\
90108 & 001 & 2009-06-18 20:36 & 2009-06-18 22:31 & 55000.90 &   2144 &   176 &  176 &  176 &  352 &  502 &  704 \\
      & 002 & 2009-07-19 18:31 & 2009-07-19 20:24 & 55031.80 &   2697 &   171 &  171 &  171 &  342 &  330 &  685 \\
      & 003 & 2009-07-21 01:03 & 2009-07-21 01:08 & 55033.04 &    281 &  \nodata & \nodata & \nodata & \nodata &
      \nodata & 277 \\
      & 004 & 2009-08-19 00:38 & 2009-08-19 02:36 & 55062.07 &   2084 &   176 &  176 &  176 &  352 &  436 &  704 \\
      & 005 & 2009-09-17 01:31 & 2009-09-19 03:22 & 55091.09 &   1818 &   151 &  151 &  151 &  303 &  410 &  606 \\
      & 006 & 2009-09-23 00:39 & 2009-09-23 05:45 & 55097.15 &   6266 &   \nodata & \nodata & \nodata & \nodata &
      \nodata & 6202 \\
      & 007 & 2009-10-15 19:05 & 2009-10-15 20:50 & 55119.83 &   1875 &   156 &  156 &  156 &  313 &  396 &  626 \\
      & 008 & 2009-11-19 17:11 & 2009-11-19 23:48 & 55154.85 &   2799 &   230 &  230 &  230 &  461 &  586 &  924 \\
      & 009 & 2009-12-17 06:46 & 2009-12-17 10:11 & 55182.35 &   2621 &   217 &  217 &  217 &  434 &  567 &  869 \\
      & 010 & 2010-01-21 00:34 & 2010-01-21 02:23 & 55217.06 &   1882 &   176 &  176 &  176 &  352 &  228 &  704 \\
      & 011 & 2010-02-18 11:19 & 2010-02-18 13:08 & 55245.51 &   2007 &   171 &  171 &  171 &  342 &  403 &  685 \\
      & 012 & 2010-03-18 08:59 & 2010-03-18 11:05 & 55273.42 &   2002 &   166 &  166 &  166 &  332 &  456 &  665 \\
90331 & 001 & 2010-04-05 00:49 & 2010-04-05 04:29 & 55291.11 &   2848 &   235 &  235 &  235 &  470 &  663 &  941 \\
      & 002 & 2010-04-05 02:28 & 2010-04-05 06:10 & 55291.18 &   2234 &   \nodata & \nodata & \nodata & 2215 & \nodata &
      \nodata  \\
      & 003 & 2010-05-04 00:29 & 2010-05-04 03:59 & 55320.09 &   3090 &   251 &  251 &  251 &  503 &  722 &  1007 \\
      & 004 & 2010-05-04 05:18 & 2010-05-04 07:12 & 55320.26 &   2040 &   \nodata & \nodata & 2019 & \nodata & \nodata
      & \nodata \\
      & 005 & 2010-05-12 17:12 & 2010-05-12 23:45 & 55328.85 &   4163 &  339 &  338 &  339 &  678 &  935 & 1357 \\
      & 006 & 2010-05-18 03:22 & 2010-05-18 08:42 & 55334.20 &   4417 &  302 &  430 &  430 &  861 &  666 & 1602 \\
      & 007 & 2010-05-26 00:47 & 2010-05-26 05:58 & 55342.14 &   4927 &  430 &  430 &  430 &  861 & 1239 & 1723 \\
      & 008 & 2010-06-02 09:24 & 2010-06-02 14:32 & 55349.50 &   4315 &  361 &  361 &  361 &  723 &  903 & 1448 \\       
      & 009 & 2010-06-03 14:25 & 2010-06-03 21:18 & 55349.75 &   3239 &  319 &  319 &  319 &  389 &  946 & 1074 \\
      & 010 & 2010-06-04 01:48 & 2010-06-04 06:47 & 55351.08 &   5110 &  425 &  425 &  425 &  851 & 1222 & 1704 \\
      & 011 & 2010-06-05 16:13 & 2010-06-05 22:55 & 55352.81 &   3603 &  337 &  337 &  337 &  738 &  932 & 1350 \\
      & 012 & 2010-06-06 00:15 & 2010-06-06 06:52 & 55353.15 &   4994 &  407 &  407 &  407 &  816 & 1159 & 1633 \\
      & 013 & 2010-06-07 11:36 & 2010-06-07 18:16 & 55354.60 &   5155 &  358 &  358 &  358 &  717 & 1755 & 1435 \\
      & 014 & 2010-06-08 02:06 & 2010-06-08 07:12 & 55355.20 &   3583 &  301 &  301 &  301 &  602 &  788 & 1204 \\
      & 015 & 2010-06-09 15:04 & 2010-06-09 20:14 & 55356.73 &   4906 &  415 &  416 &  415 &  832 & 1162 & 1664 \\
      & 016 & 2010-06-10 12:15 & 2010-06-10 17:14 & 55357.62 &   3594 &  185 &  415 &  416 &  832 &  442 & 1201 \\
      & 017 & 2010-06-11 04:02 & 2010-06-11 07:42 & 55357.24 &   5029 &  414 &  414 &  414 &  828 & 1182 & 1657 \\
      & 018 & 2010-06-12 10:33 & 2010-06-12 15:43 & 55359.55 &   4887 &  396 &  396 &  396 &  792 & 1172 & 1586 \\
      & 019 & 2010-06-13 09:07 & 2010-06-13 14:08 & 55360.48 &   5333 &  440 &  440 &  440 &  881 & 1216 & 1763 \\
      & 020 & 2010-06-14 09:22 & 2010-06-14 15:55 & 55361.52 &   4652 &  381 &  381 &  381 &  763 & 1084 & 1527 \\
      & 021 & 2010-06-15 10:49 & 2010-06-15 17:32 & 55362.59 &   5020 &  407 &  407 &  407 &  816 & 1169 & 1633 \\
      & 022 & 2010-06-16 10:57 & 2010-06-16 24:00 & 55363.73 &   4900 &  404 &  404 &  404 &  810 &  969 & 1624 \\
      & 023 & 2010-06-17 08:08 & 2010-06-17 22:50 & 55364.65 &   5570 &  452 &  452 &  452 &  904 & 1328 & 1810 \\
      & 024 & 2010-06-18 14:24 & 2010-06-18 22:56 & 55365.78 &   5335 &  437 &  437 &  437 &  875 & 1214 & 1750 \\
      & 025 & 2010-06-19 15:58 & 2010-06-19 23:02 & 55366.81 &   5732 &  452 &  452 &  452 &  904 & 1489 & 1810 \\
      & 026 & 2010-06-20 17:48 & 2010-06-21 00:32 & 55367.89 &   5118 &  420 &  420 &  420 &  842 & 1188 & 1684 \\
      & 027 & 2010-06-21 17:51 & 2010-06-21 23:07 & 55368.85 &   6009 &  450 &  450 &  450 &  901 & 1812 & 1802 \\
      & 028 & 2010-06-22 13:01 & 2010-06-22 18:17 & 55369.65 &   4848 &  396 &  396 &  396 &  792 & 1127 & 1586 \\
      & 029 & 2010-06-29 02:44 & 2010-06-29 17:24 & 55376.40 &   4288 &  350 &  350 &  350 &  701 &  979 & 1404 \\
      & 030 & 2010-07-06 14:18 & 2010-07-06 21:01 & 55383.74 &   5218 &  427 &  427 &  427 &  855 & 1188 & 1711 \\
30334 & 049 & 2010-07-07 20:54 & 2010-07-08 02:04 & 55384.98 &   4678 & \nodata & \nodata & 4849 & \nodata & \nodata \\
90331 & 031 & 2010-07-13 00:29 & 2010-07-13 08:28 & 55390.19 &   4111 &  348 &  348 &  348 &  698 &  836 & 1397 \\
      & 032 & 2010-07-19 01:04 & 2010-07-19 09:21 & 55396.22 &   5146 &  423 &  423 &  424 &  849 & 1150 & 1699 \\
      & 033 & 2010-08-25 17:06 & 2010-08-25 20:41 & 55433.79 &   4190 &  345 &  345 &  345 &  690 &  967 & 1381 \\
      & 034 & 2010-09-21 11:39 & 2010-09-21 21:45 & 55460.69 &   3516 &  297 &  297 &  297 &  596 &  707 & 1192 \\
      & 035 & 2010-09-22 14:59 & 2010-09-22 16:40 & 55461.66 &   1470 &  \nodata & \nodata & \nodata & \nodata & \nodata & 1468 \\
      & 036 & 2010-10-19 07:35 & 2010-10-19 11:17 & 55488.39 &   5111 &  433 &  433 &  433 &  867 & 1155 & 1736 \\
      & 037 & 2010-11-20 01:06 & 2010-11-20:07:56 & 55520.15 &   5449 &  447 &  447 &  447 &  895 & 1255 & 1790 \\
      & 038 & 2010-12-18 05:02 & 2010-12-18 08:44 & 55548.29 &   5103 &  419 &  419 &  419 &  838 & 1225 & 1676 \\
      & 039 & 2011-01-19 01:26 & 2011-01-19 09:51 & 55580.24 &   4571 &  465 &  465 &  465 &  930 & 1237 & 1861 \\
      & 040 & 2011-02-18 09:04 & 2011-02-18 14:07 & 55610.48 &   5224 &  415 &  415 &  414 &  830 & 1339 & 1660 \\
      & 041 & 2011-03-19 00:08 & 2011-03-19 02:12 & 55639.04 &   3103 &  264 &  264 &  264 &  528 &  769 & 1059 \\
91017 & 001 & 2011-04-17 15:31 & 2011-04-17 19:02 & 55668.72 &   3092 &  251 &  251 &  251 &  503 &  730 & 1007 \\ 
      & 002 & 2011-04-17 20:26 & 2011-04-17 22:15 & 55668.89 &   2026 &  \nodata & \nodata & 2009 & \nodata & \nodata & \nodata \\
      & 003 & 2011-05-17 00:16 & 2011-05-17 05:37 & 55698.10 &   4213 &  338 &  338 &  338 &  677 &  729 & 1348 \\
      & 004 & 2011-06-17 12:41 & 2011-06-17 17:49 & 55729.64 &   4844 &  394 &  394 &  394 &  591 & 1144 & 1183 \\
      & 005 & 2011-07-19 04:08 & 2011-07-19 04:27 & 55761.18 &   1118 &   90 &   90 &   90 &  181 &  239 &  362 \\
      & 006 & 2011-07-23 12:13 & 2011-07-23 15:50 & 55765.58 &   4750 &  \nodata & \nodata & \nodata & \nodata & \nodata & 4708 \\
      & 007 & 2011-08-18 01:14 & 2011-08-18 16:32 & 55791.38 &   3277 &  274 &  274 &  274 &  549 &  763 & 1098 \\
      & 008 & 2011-09-01 05:51 & 2011-09-01 17:45 & 55805.49 &   5377 &  429 &  429 &  429 &  659 & 1019 & 1316 \\
      & 009 & 2011-09-02 09:18 & 2011-09-02 17:20 & 55806.56 &   3444 &  275 &  275 &  275 &  550 &  855 & 1101 \\
      & 010 & 2011-09-03 07:39 & 2011-09-03 12:47 & 55807.42 &   4544 &  369 &  369 &  369 &  735 & 1140 & 1473 \\  
      & 011 & 2011-09-04 10:58 & 2011-09-04 12:49 & 55808.49 &   2280 &  185 &  185 &  182 &  179 &  246 &  358 \\
      & 012 & 2011-09-05 01:43 & 2011-09-05 22:51 & 55809.51 &   4588 &  366 &  366 &  366 &  735 & 1084 & 1472 \\
      & 013 & 2011-09-06 09:26 & 2011-09-06 22:55 & 55810.65 &   5036 &  399 &  400 &  400 &  802 & 1239 & 1605 \\
      & 014 & 2011-09-07 00:12 & 2011-09-07 18:11 & 55811.38 &   4745 &  388 &  388 &  388 &  586 & 1034 & 1554 \\
      & 015 & 2011-09-08 14:30 & 2011-09-08 22:43 & 55812.77 &   4999 &  408 &  408 &  445 &  893 & 1077 & 1634 \\
      & 016 & 2011-09-09 16:09 & 2011-09-09 19:53 & 55813.75 &   5078 &  413 &  413 &  413 &  826 & 1236 & 1653 \\
      & 017 & 2011-09-10 16:16 & 2011-09-10 19:57 & 55814.75 &   4987 &  406 &  407 &  407 &  546 & 1229 & 1626 \\
      & 018 & 2011-09-11 16:20 & 2011-09-11 20:02 & 55815.76 &   5032 &  412 &  412 &  412 &  825 & 1236 & 1650 \\
      & 019 & 2011-09-12 16:25 & 2011-09-12 20:06 & 55816.76 &   4304 &  281 &  412 &  412 &  930 &  838 &  839 \\
      & 020 & 2011-09-13 16:30 & 2011-09-13 20:10 & 55817.76 &   5027 &  420 &  420 &  420 &  840 & 1163 & 1679 \\ 
      & 021 & 2011-09-14 14:58 & 2011-09-14 18:40 & 55818.70 &   5186 &  434 &  433 &  433 &  578 &  773 & 1735 \\
      & 022 & 2011-09-15 17:07 & 2011-09-15 18:45 & 55819.75 &    152 &  \nodata & \nodata & \nodata & 66 & \nodata & \nodata \\ 
      & 023 & 2011-09-16 15:09 & 2011-09-16 18:50 & 55820.71 &   5029 &  407 &  407 &  407 &  811 & 1258 & 1623 \\
      & 024 & 2011-09-17 16:51 & 2011-09-17 22:08 & 55821.81 &   4938 &  397 &  397 &  397 &  795 & 1234 & 1592 \\
      & 025 & 2011-09-18 01:09 & 2011-09-18 09:12 & 55822.22 &   5201 &  427 &  427 &  427 &  732 & 1184 & 1470 \\
      & 026 & 2011-09-19 00:57 & 2011-09-19 06:03 & 55823.15 &   4195 &  350 &  350 &  350 &  512 &  930 & 1024 \\
      & 027 & 2011-09-20 04:21 & 2011-09-20 17:27 & 55824.45 &   4541 &  391 &  391 &  391 &  783 &  937 & 1566 \\
      & 028 & 2011-09-21 01:09 & 2011-09-21 04:50 & 55825.12 &   3172 &  419 &  419 &  419 &  559 & 1085 & 1677 \\
      & 029 & 2011-09-22 01:17 & 2011-09-22 12:59 & 55826.31 &   4598 &  379 &  379 &  379 &  759 & 1056 & 1518 \\
      & 030 & 2011-09-23 01:29 & 2011-09-23 13:05 & 55827.30 &   4650 &  379 &  379 &  379 &  760 & 1105 & 1520 \\
      & 031 & 2011-09-24 01:28 & 2011-09-24 19:36 & 55828.44 &   4860 &  394 &  394 &  394 &  787 & 1200 & 1576 \\
      & 032 & 2011-09-25 03:11 & 2011-09-25 18:05 & 55829.45 &   3808 &  264 &  356 &  367 &  872 &  799 & 1061 \\
      & 033 & 2011-09-26 01:40 & 2011-09-26 18:10 & 55830.41 &   4792 &  392 &  392 &  392 &  787 &  752 & 1572 \\
      & 034 & 2011-09-27 03:21 & 2011-09-27 13:27 & 55831.43 &   4367 &  365 &  365 &  365 &  730 &  956 & 1460 \\
      & 035 & 2011-09-28 19:37 & 2011-09-28 23:16 & 55832.89 &   4819 &  409 &  279 &  409 &  818 &  694 & 1637 \\
      & 036 & 2011-09-29 00:17 & 2011-09-29 03:53 & 55833.08 &   4561 &  384 &  384 &  384 &  500 &  645 & 1000 \\
      & 037 & 2011-09-30 02:07 & 2011-09-30 21:40 & 55834.51 &   4768 &  396 &  396 &  396 &  720 &  965 & 1440 \\
      & 038 & 2011-10-18 03:12 & 2011-10-18 16:22 & 55852.41 &   3674 &  340 &  340 &  340 &  289 &  740 &  579 \\   
      & 039 & 2011-11-17 13:46 & 2011-11-17 17:27 & 55882.65 &   4967 &  397 &  397 &  397 &  795 & 1275 & 1591 \\ 
      & 040 & 2011-12-17 04:23 & 2011-12-17 09:36 & 55912.29 &   4200 &  347 &  347 &  347 &  693 &  950 & 1387 \\
      & 041 & 2012-01-17 09:53 & 2012-01-17 15:01 & 55943.52 &   2031 &  192 &  192 &  192 &  383 &  372 &  767 \\ 
      & 042 & 2012-01-20 08:28 & 2012-01-20 13:34 & 55946.46 &   4250 &  348 &  347 &  348 &  696 &  980 & 1390 \\ 
      & 043 & 2012-02-17 00:31 & 2012-02-17 23:21 & 55974.50 &   5209 &  425 &  421 &  425 &  849 & 1211 & 1701 \\   
      & 044 & 2012-03-17 02:43 & 2012-03-17 12:44 & 56003.31 &   4453 &  246 &  410 &  410 &  821 &  911 & 1493 \\
30334 & 050 & 2012-04-21 00:05 & 2012-04-21 14:59 & 56038.31 &   1935 & \nodata & \nodata & \nodata & \nodata & 1976 & \nodata \\
      & 051 & 2012-05-19 16:09 & 2012-05-19 19.39 & 56066.75 &   2170 & \nodata & \nodata & \nodata & \nodata & 2151 & \nodata \\
      & 052 & 2012-06-16 09:45 & 2012-06-16 19:51 & 56094.62 &   1661 & \nodata & \nodata & \nodata & \nodata & 1647 & \nodata \\
      & 053 & 2012-07-14 16:21 & 2012-07-14 21:20 & 56122.79 &   1933 & \nodata & \nodata & \nodata & \nodata & 1905 & \nodata \\
      & 054 & 2012-08-11 00:23 & 2012-08-11 21:24 & 56150.44 &   1883 & \nodata & \nodata & \nodata & \nodata & 1958 & \nodata \\
      & 055 & 2012-09-08 06:30 & 2012-09-08 08:00 & 56178.30 &   1875 & \nodata & \nodata & \nodata & \nodata & 1865 & \nodata \\
      & 056 & 2012-10-06 20:46 & 2012-10-06 22:20 & 56206.89 &   1998 & \nodata & \nodata & \nodata & \nodata & 1978 & \nodata \\
      & 057 & 2012-11-03 06:10 & 2012-11-03 15:51 & 56234.48 &   1883 & \nodata & \nodata & \nodata & \nodata & 1866 & \nodata \\
      & 058 & 2012-12-01 05:57 & 2012-12-01 12:24 & 56262.38 &   1953 & \nodata & \nodata & \nodata & \nodata & 1930 & \nodata \\
      & 059 & 2012-12-29 13:18 & 2012-12-29 15:10 & 56290.59 &   2370 & \nodata & \nodata & \nodata & \nodata & 2345 & \nodata \\
      & 060 & 2013-01-26 03:26 & 2013-01-26 05:17 & 56318.18 &   1923 & \nodata & \nodata & \nodata & \nodata & 1909 & \nodata \\
      & 062 & 2013-02-27 06:22 & 2013-02-27 08:07 & 56350.30 &   1968 & \nodata & \nodata & \nodata & \nodata & 1954 & \nodata \\
      & 063 & 2013-03-23 10:44 & 2013-03-23 12:39 & 56374.49 &   1943 & \nodata & \nodata & \nodata & \nodata & 1939 & \nodata \\
      & 064 & 2013-04-20 00:26 & 2013-04-20 05:26 & 56402.12 &   2577 & \nodata & \nodata & \nodata & \nodata & 2604 & \nodata \\
      & 065 & 2013-05-18 00:06 & 2013-05-18 03:25 & 56430.08 &   1771 & \nodata & \nodata & \nodata & \nodata & 1835 & \nodata \\
      & 066 & 2013-06-01 17:42 & 2013-06-01 19:34 & 56444.77 &   1678 & 136     & 136     & 136     & 274     &  414 & 550 \\
      & 067 & 2013-06-02 20:59 & 2013-06-02 23:02 & 56445.92 &   2335 & 192     & 193     & 192     & 384     &  544 & 770 \\
      & 068 & 2013-06-03 09:48 & 2013-06-03 23:04 & 56446.69 &   2465 & 197     & 197     & 197     & 396     &  624 & 792 \\
      & 069 & 2013-06-04 19:40 & 2013-06-04 21:32 & 56447.85 &   1913 & 151     & 151     & 151     & 304     &  474 & 609 \\
      & 070 & 2013-06-05 08:30 & 2013-06-05 16:46 & 56448.53 &   1900 & 151     & 151     & 151     & 303     &  473 & 605 \\
      & 071 & 2013-06-06 13:23 & 2013-06-06 16:43 & 56449.63 &   1973 & 160     & 160     & 160     & 320     &  454 & 640 \\
      & 072 & 2013-06-07 08:39 & 2013-06-07 10:26 & 56450.40 &   1321 &  65     & 154     & 154     & 309     &   47 & 551 \\ 
      & 073 & 2013-06-08 11:43 & 2013-06-08 13:38 & 56451.53 &   1943 & 160     & 160     & 160     & 320     &  429 & 641 \\
      & 074 & 2013-06-09 19:47 & 2013-06-09 21:39 & 56452.87 &   1518 & 125     & 140     & 140     & 282     &  218 & 563 \\
      & 075 & 2013-06-10 21:28 & 2013-06-10 23:18 & 56453.93 &   1638 & 139     & 139     & 139     & 140     &  330 & 561 \\
      & 076 & 2013-06-15 12:04 & 2013-06-15 13:58 & 56458.54 &   1980 & \nodata & \nodata & \nodata & \nodata & 1975 & \nodata \\
      & 077 & 2013-07-13 03:22 & 2013-07-13 22:56 & 56486.48 &   1895 & \nodata & \nodata & \nodata & \nodata & 1884 & \nodata \\
\enddata

\tablenotetext{1}{Observing times prior to January 2008 can be found in \citet{grupe07a} and \citet{grupe08b}.}
\tablenotetext{2}{Start and end times are given in UT}
\tablenotetext{3}{Observing time given in s}
\end{deluxetable}

\begin{deluxetable}{cccccccccc}
\tabletypesize{\tiny}
\tablecaption{\swift~ UVOT Magnitudes of \wpvs
\label{swift_results}}
\tablewidth{0pt}
\tablehead{
\colhead{ObsID}
& \colhead{Segment}
& \colhead{MJD}
& \colhead{V} 
& \colhead{B} 
& \colhead{U}  
& \colhead{UVW1} 
& \colhead{UVM2} 
& \colhead{UVW2}  
& \colhead{\auv}
} 
\startdata
30334 & 001 & 53663.15 & \nodata        &  \nodata       & \nodata        &  14.11\plm0.03 &  14.11\plm0.03 &  14.21\plm0.03 & \nodata  \\
      & 002 & 53711.57 & \nodata        &  \nodata       & \nodata        &  14.19\plm0.03 &  14.16\plm0.03 &  14.28\plm0.03 & \nodata  \\
      & 003 & 53740.16 & \nodata        &  \nodata       & \nodata        &  14.11\plm0.03 &  14.10\plm0.03 &  14.25\plm0.03 & \nodata  \\
      & 004 & 53947.23 & 15.19\plm0.04  &  15.49\plm0.03 &  14.44\plm0.03 &  14.32\plm0.03 &  14.30\plm0.04 &  14.51\plm0.02 & 0.95\plm0.11  \\
      & 005 & 53984.42 & 15.08\plm0.05  &  15.38\plm0.02 &  14.29\plm0.02 &  14.14\plm0.02 &  14.06\plm0.03 &  14.23\plm0.03 & 0.78\plm0.09  \\
      & 006 & 53989.28 & 15.11\plm0.03  &  15.39\plm0.03 &  14.31\plm0.03 &  14.13\plm0.03 &  14.08\plm0.03 &  14.22\plm0.03 & 0.77\plm0.08  \\
      & 007 & 54035.54 & 15.09\plm0.03  &  15.38\plm0.02 &  14.32\plm0.03 &  14.14\plm0.03 &  14.12\plm0.03 &  14.21\plm0.03 & 0.80\plm0.07  \\
      & 008 & 54075.14 & 15.17\plm0.03  &  15.49\plm0.03 &  14.42\plm0.03 &  14.32\plm0.03 &  14.31\plm0.04 &  14.42\plm0.03 & 0.92\plm0.08  \\
      & 009 & 54081.03 & 15.15\plm0.04  &  15.48\plm0.03 &  14.61\plm0.03 &  14.35\plm0.03 &  14.35\plm0.03 &  14.57\plm0.03 & 1.01\plm0.03  \\
      & 010 & 54090.30 & 15.22\plm0.04  &  15.58\plm0.03 &  14.53\plm0.03 &  14.48\plm0.03 &  14.38\plm0.03 &  14.60\plm0.03 & 1.00\plm0.09  \\
      & 011 & 54110.04 & 15.20\plm0.05  &  15.43\plm0.03 &  14.35\plm0.05 &  14.25\plm0.05 &  14.15\plm0.04 &  14.30\plm0.05 & 0.78\plm0.09  \\
      & 012 & 54296.40 & \nodata        & \nodata        &  14.63\plm0.06 &  14.39\plm0.05 &  14.47\plm0.04 &  14.65\plm0.05 & \nodata  \\
      & 013 & 54299.81 & \nodata        & \nodata        &  14.56\plm0.03 &  14.41\plm0.03 &  14.45\plm0.03 &  14.56\plm0.03 & \nodata  \\
      & 014 & 54322.59 & \nodata        & \nodata        &  14.45\plm0.06 &  14.24\plm0.05 &  14.25\plm0.06 &  14.41\plm0.06 & \nodata  \\
      & 028 & 54413.06 & 15.37\plm0.04  & 15.71\plm0.03  &  14.73\plm0.03 &  14.56\plm0.03 &  14.60\plm0.03 & 14.73\plm0.03  & 1.00\plm0.07  \\
      & 029 & 54449.70 & 15.37\plm0.04  & 15.76\plm0.03  &  14.74\plm0.03 &  14.59\plm0.04 &  14.59\plm0.03 & 14.74\plm0.03  & 0.99\plm0.07  \\  
      & 030 & 54477.85 & 15.23\plm0.04  & 15.55\plm0.03  & 14.54\plm0.03  & 14.45\plm0.03  & 14.33\plm0.03  & 14.44\plm0.03  & 0.86\plm0.06  \\  
      & 031 & 54636.14 & 15.41\plm0.03  & 15.76\plm0.03  & 14.78\plm0.03  & 14.71\plm0.03  & 14.71\plm0.03  & 14.88\plm0.03  & 1.10\plm0.07  \\  
      & 032 & 54666.69 & 15.38\plm0.04  & 15.68\plm0.03  & 14.70\plm0.03  & 14.57\plm0.03  & 14.54\plm0.03  & 14.71\plm0.03  & 0.97\plm0.07  \\  
      & 033 & 54694.18 & 15.28\plm0.04  & 15.57\plm0.03  & 14.59\plm0.03  & 14.49\plm0.03  & 14.47\plm0.03  & 14.65\plm0.03  & 1.02\plm0.08  \\  
      & 034 & 54730.45 & \nodata        & 15.65\plm0.05  & 14.47\plm0.03  & 14.38\plm0.03  & \nodata	    & 14.89\plm0.09  & 1.35\plm0.43  \\  
      & 035 & 54742.67 & 15.17\plm0.03  & 15.53\plm0.03  & 14.40\plm0.03  & 14.24\plm0.03  & 14.19\plm0.03  & 14.36\plm0.03  & 0.81\plm0.10  \\  
      & 036 & 54756.69 & 15.12\plm0.06  & 15.35\plm0.04  & 14.36\plm0.04  & 14.16\plm0.04  & 14.13\plm0.05  & 14.22\plm0.03  & 0.80\plm0.06  \\  
      & 037 & 54760.27 & 15.14\plm0.03  & 15.41\plm0.03  & 14.31\plm0.03  & 14.13\plm0.03  & 14.10\plm0.03  & 14.23\plm0.03  & 0.75\plm0.09  \\  
      & 038 & 54793.10 & 15.25\plm0.04  & 15.49\plm0.03  & 14.46\plm0.03  & 14.28\plm0.03  & 14.22\plm0.03  & 14.36\plm0.03  & 0.78\plm0.07  \\  
      & 039 & 54821.64 & 15.27\plm0.03  & 15.60\plm0.03  & 14.54\plm0.03  & 14.38\plm0.03  & 14.35\plm0.03  & 14.49\plm0.03  & 0.86\plm0.08  \\  
      & 040 & 54827.09 & 15.20\plm0.03  & 15.52\plm0.03  & 14.47\plm0.03  & 14.24\plm0.03  & 14.24\plm0.03  & 14.35\plm0.03  & 0.80\plm0.07  \\  
      & 041 & 54828.16 & 15.17\plm0.05  & 15.55\plm0.04  & 14.53\plm0.04  & 14.24\plm0.03  & 14.23\plm0.04  & 14.34\plm0.03  & 0.77\plm0.06  \\
      & 042 & 54829.19 & \nodata        &  \nodata       & \nodata	  & 14.28\plm0.05  & \nodata	    & \nodata	     & \nodata  \\  
      & 043 & 54847.08 & 15.31\plm0.04  & 15.66\plm0.03  & 14.63\plm0.03  & 14.45\plm0.03  & 14.50\plm0.03  & 14.58\plm0.03  & 0.92\plm0.06  \\  
      & 044 & 54881.95 & 15.23\plm0.04  & 15.51\plm0.03  & 14.43\plm0.03  & 14.26\plm0.03  & 14.22\plm0.03  & 14.33\plm0.03  & 0.76\plm0.07  \\  
      & 045 & 54887.64 & 15.22\plm0.03  & 15.53\plm0.02  & 14.47\plm0.03  & 14.29\plm0.03  & 14.28\plm0.03  & 14.39\plm0.03  & 0.83\plm0.07  \\  
      & 046 & 54909.85 & 15.26\plm0.03  & 15.53\plm0.03  & 14.53\plm0.03  & 14.37\plm0.03  & 14.37\plm0.03  & 14.51\plm0.03  & 0.90\plm0.08  \\  
      & 047 & 54937.03 & 15.20\plm0.04  & 15.58\plm0.03  & 14.51\plm0.03  & 14.33\plm0.03  & 14.31\plm0.03  & 14.38\plm0.03  & 0.83\plm0.06  \\  
      & 048 & 54972.88 & 15.27\plm0.04  & 15.64\plm0.03  & 14.60\plm0.03  & 14.42\plm0.03  & 14.46\plm0.03  & 14.57\plm0.03  & 0.94\plm0.07  \\  
90108 & 001 & 55000.90 & 15.31\plm0.04  & 15.61\plm0.03  & 14.57\plm0.03  & 14.36\plm0.03  & 14.31\plm0.03  & 14.44\plm0.03  & 0.78\plm0.06  \\  
      & 002 & 55031.80 & 15.26\plm0.04  & 15.52\plm0.03  & 14.49\plm0.03  & 14.30\plm0.03  & 14.29\plm0.03  & 14.40\plm0.03  & 0.81\plm0.07  \\  
      & 003 & 55033.04 & \nodata        &  \nodata       & \nodata	  &  \nodata	   &  \nodata	    & 14.41\plm0.03  & \nodata  \\  
      & 004 & 55062.07 & 15.24\plm0.04  & 15.53\plm0.03  & 14.48\plm0.03  & 14.32\plm0.03  & 14.33\plm0.03  & 14.38\plm0.03  & 0.83\plm0.06  \\  
      & 005 & 55091.09 & 15.29\plm0.04  & 15.56\plm0.03  & 14.53\plm0.03  & 14.34\plm0.03  & 14.36\plm0.03  & 14.42\plm0.03  & 0.82\plm0.06  \\  
      & 006 & 55097.15 & \nodata        &  \nodata       &  \nodata	  &  \nodata	   &  \nodata	    & 14.56\plm0.03  & \nodata  \\  
      & 007 & 55119.83 & 15.31\plm0.04  & 15.56\plm0.03  & 14.54\plm0.03  & 14.41\plm0.03  & 14.38\plm0.03  & 14.48\plm0.03  & 0.86\plm0.07  \\  
      & 008 & 55154.85 & 15.39\plm0.03  & 15.61\plm0.03  & 14.63\plm0.03  & 14.49\plm0.03  & 14.55\plm0.03  & 14.58\plm0.03  & 0.91\plm0.08  \\  
      & 009 & 55182.35 & 15.31\plm0.03  & 15.57\plm0.03  & 14.51\plm0.03  & 14.35\plm0.03  & 14.33\plm0.03  & 14.40\plm0.03  & 0.79\plm0.07  \\  
      & 010 & 55217.06 & 15.35\plm0.04  & 15.65\plm0.03  & 14.66\plm0.03  & 14.46\plm0.03  & 14.46\plm0.04  & 14.58\plm0.03  & 0.89\plm0.06  \\  
      & 011 & 55245.51 & 15.29\plm0.04  & 15.63\plm0.03  & 14.57\plm0.03  & 14.44\plm0.03  & 14.41\plm0.03  & 14.51\plm0.03  & 0.87\plm0.06  \\  
      & 012 & 55273.42 & 15.43\plm0.04  & 15.79\plm0.03  & 14.77\plm0.03  & 14.63\plm0.03  & 14.61\plm0.03  & 14.76\plm0.03  & 0.97\plm0.06  \\
90331 & 001 & 55291.11 & 15.27\plm0.03  & 15.60\plm0.03  & 14.57\plm0.03  & 14.40\plm0.03  & 14.36\plm0.03  & 14.47\plm0.01  & 0.86\plm0.05  \\ 
      & 002 & 55291.18 & \nodata        &  \nodata       &   \nodata	  & 14.39\plm0.03  &   \nodata      &	\nodata      & \nodata  \\  
      & 003 & 55320.09 & 15.20\plm0.03  & 15.47\plm0.03  & 14.39\plm0.03  & 14.20\plm0.03  & 14.16\plm0.03  & 14.28\plm0.03  & 0.74\plm0.08  \\
      & 004 & 55320.26 & \nodata        &  \nodata       & 14.39\plm0.02  &  \nodata	   &  \nodata	    &	\nodata      & \nodata  \\   
      & 005 & 55328.85 & 15.17\plm0.03  &  15.42\plm0.03 &  14.38\plm0.03 &  14.21\plm0.03 &  14.18\plm0.03 &  14.29\plm0.03 & 0.79\plm0.07  \\   
      & 006 & 55334.20 & 15.16\plm0.03  &  15.46\plm0.03 &  14.40\plm0.03 &  14.22\plm0.03 &  14.18\plm0.03 &  14.29\plm0.03 & 0.79\plm0.07  \\   
      & 007 & 55342.14 & 15.15\plm0.03  &  15.42\plm0.02 &  14.37\plm0.03 &  14.17\plm0.03 &  14.13\plm0.03 &  14.29\plm0.03 & 0.79\plm0.08  \\   
      & 008 & 55349.50 & 15.22\plm0.03  &  15.51\plm0.03 &  14.45\plm0.03 &  14.25\plm0.03 &  14.25\plm0.03 &  14.35\plm0.03 & 0.79\plm0.08  \\   
      & 009 & 55349.75 & 15.24\plm0.03  &  15.49\plm0.02 &  14.39\plm0.03 &  14.27\plm0.03 &  14.23\plm0.03 &  14.30\plm0.03 & 0.79\plm0.09  \\   
      & 010 & 55351.08 & 15.18\plm0.03  &  15.45\plm0.02 &  14.39\plm0.03 &  14.22\plm0.03 &  14.17\plm0.03 &  14.29\plm0.03 & 0.78\plm0.07  \\   
      & 011 & 55352.81 & 15.19\plm0.03  &  15.46\plm0.02 &  14.37\plm0.03 &  14.39\plm0.01 &  14.18\plm0.03 &  14.42\plm0.03 & 0.88\plm0.12  \\   
      & 012 & 55353.15 & 15.18\plm0.03  &  15.42\plm0.02 &  14.39\plm0.03 &  14.25\plm0.03 &  14.16\plm0.03 &  14.30\plm0.03 & 0.80\plm0.08  \\   
      & 013 & 55354.60 & 15.18\plm0.03  &  15.45\plm0.02 &  14.41\plm0.03 &  14.21\plm0.03 &  14.19\plm0.03 &  14.31\plm0.03 & 0.79\plm0.08  \\   
      & 014 & 55355.20 & 15.18\plm0.03  &  15.45\plm0.02 &  14.38\plm0.03 &  14.20\plm0.03 &  14.15\plm0.03 &  14.27\plm0.03 & 0.76\plm0.07  \\   
      & 015 & 55356.73 & 15.16\plm0.03  &  15.43\plm0.02 &  14.36\plm0.03 &  14.17\plm0.03 &  14.12\plm0.03 &  14.27\plm0.03 & 0.76\plm0.08  \\   
      & 016 & 55357.62 & 15.19\plm0.04  &  15.46\plm0.02 &  14.39\plm0.03 &  14.18\plm0.03 &  14.13\plm0.03 &  14.25\plm0.03 & 0.72\plm0.08  \\   
      & 017 & 55357.24 & 15.17\plm0.03  &  15.40\plm0.02 &  14.37\plm0.03 &  14.18\plm0.03 &  14.12\plm0.03 &  14.25\plm0.03 & 0.75\plm0.07   \\  
      & 018 & 55359.55 & 15.17\plm0.03  &  15.40\plm0.02 &  14.38\plm0.03 &  14.19\plm0.03 &  14.17\plm0.03 &  14.28\plm0.03 & 0.80\plm0.07   \\  
      & 019 & 55360.48 & 15.17\plm0.03  &  15.45\plm0.02 &  14.38\plm0.03 &  14.25\plm0.03 &  14.16\plm0.03 &  14.28\plm0.03 & 0.78\plm0.07   \\  
      & 020 & 55361.52 & 15.15\plm0.03  &  15.41\plm0.02 &  14.34\plm0.03 &  14.17\plm0.03 &  14.12\plm0.03 &  14.22\plm0.03 & 0.75\plm0.07   \\  
      & 021 & 55362.59 & 15.14\plm0.03  &  15.40\plm0.02 &  14.32\plm0.03 &  14.12\plm0.03 &  14.07\plm0.03 &  14.16\plm0.03 & 0.68\plm0.06   \\  
      & 022 & 55363.73 & 15.11\plm0.03  &  15.38\plm0.02 &  14.32\plm0.03 &  14.11\plm0.03 &  14.05\plm0.03 &  14.17\plm0.02 & 0.72\plm0.07   \\  
      & 023 & 55364.65 & 15.14\plm0.03  &  15.37\plm0.02 &  14.31\plm0.03 &  14.09\plm0.03 &  14.02\plm0.03 &  14.15\plm0.03 & 0.69\plm0.06   \\  
      & 024 & 55365.78 & 15.11\plm0.03  &  15.36\plm0.02 &  14.30\plm0.03 &  14.10\plm0.03 &  14.01\plm0.03 &  14.13\plm0.03 & 0.69\plm0.07   \\  
      & 025 & 55366.81 & 15.11\plm0.03  &  15.35\plm0.02 &  14.29\plm0.03 &  14.09\plm0.03 &  14.04\plm0.03 &  14.15\plm0.03 & 0.72\plm0.07   \\  
      & 026 & 55367.89 & 15.11\plm0.03  &  15.36\plm0.02 &  14.30\plm0.03 &  14.11\plm0.03 &  14.05\plm0.03 &  14.18\plm0.03 & 0.72\plm0.08   \\  
      & 027 & 55368.85 & 15.16\plm0.03  &  15.38\plm0.02 &  14.33\plm0.03 &  14.12\plm0.03 &  14.10\plm0.03 &  14.19\plm0.03 & 0.72\plm0.07   \\  
      & 028 & 55369.65 & 15.12\plm0.03  &  15.38\plm0.02 &  14.34\plm0.03 &  14.15\plm0.03 &  14.10\plm0.03 &  14.23\plm0.03 & 0.77\plm0.07   \\  
      & 029 & 55376.40 & 15.11\plm0.03  &  15.36\plm0.02 &  14.31\plm0.03 &  14.10\plm0.03 &  14.08\plm0.03 &  14.18\plm0.03 & 0.75\plm0.07   \\  
      & 030 & 55383.74 & 15.09\plm0.03  &  15.35\plm0.02 &  14.30\plm0.03 &  14.10\plm0.03 &  14.05\plm0.05 &  14.17\plm0.03 & 0.75\plm0.07   \\ 
30334 & 049 & 55384.98 & \nodata        &   \nodata	 &  14.34\plm0.02 &    \nodata     &	\nodata     &	  \nodata    & \nodata   \\  
90331 & 031 & 55390.19 & 15.18\plm0.03  &  15.44\plm0.03 &  14.39\plm0.03 &  14.21\plm0.03 &  14.19\plm0.03 &  14.29\plm0.02 & 0.79\plm0.07   \\  
      & 032 & 55396.22 & 15.17\plm0.03  &  15.41\plm0.02 &  14.33\plm0.03 &  14.18\plm0.03 &  14.12\plm0.03 &  14.25\plm0.03 & 0.75\plm0.09   \\  
      & 033 & 55433.79 & 15:25\plm0.03  &  15.48\plm0.02 &  14.44\plm0.03 &  14.29\plm0.03 &  14:26\plm0.03 &  14.34\plm0.03 & 0.79\plm0.07   \\  
      & 034 & 55460.69 & 15.34\plm0.03  &  15.61\plm0.02 &  14.61\plm0.03 &  14.42\plm0.03 &  14.40\plm0.03 &  14.51\plm0.03 & 0.84\plm0.06   \\  
      & 035 & 55461.66 & \nodata        &    \nodata	 &    \nodata	  &	\nodata    &	\nodata     &  14.50\plm0.02 & \nodata   \\  
      & 036 & 55488.39 & 15.38\plm0.03  &  15.62\plm0.02 &  14.63\plm0.03 &  14.45\plm0.03 &  14.43\plm0.03 &  14.53\plm0.03 & 0.84\plm0.06   \\  
      & 037 & 55520.15 & 15.42\plm0.03  &  15.74\plm0.02 &  14.76\plm0.03 &  14.61\plm0.03 &  14.64\plm0.03 &  14.77\plm0.03 & 1.00\plm0.07   \\  
      & 038 & 55548.29 & 15.40\plm0.03  &  15.70\plm0.02 &  14.71\plm0.03 &  14.54\plm0.03 &  14.53\plm0.03 &  14.68\plm0.03 & 0.93\plm0.07   \\  
      & 039 & 55580.24 & 15.21\plm0.03  &  15.45\plm0.02 &  14.36\plm0.03 &  14.25\plm0.02 &  14.10\plm0.03 &  14.23\plm0.03 & 0.71\plm0.08   \\ 
      & 040 & 55610.48 & 15.26\plm0.03  &  15.59\plm0.02 &  14.53\plm0.03 &  14.36\plm0.03 &  14.35\plm0.03 &  14.48\plm0.03 & 0.86\plm0.08   \\ 
      & 041 & 55639.04 & 15.26\plm0.03  &  15.52\plm0.02 &  14.47\plm0.03 &  14.26\plm0.03 &  14.25\plm0.03 &  14.31\plm0.03 & 0.72\plm0.06   \\   
91017 & 001 & 55668.72 & 15.34\plm0.04  &  15.62\plm0.03 &  14.54\plm0.03 &  14.34\plm0.02 &  14.31\plm0.03 &  14.43\plm0.03 & 0.75\plm0.08   \\		
      & 002 & 55668.89 & \nodata       &    \nodata     &  14.57\plm0.02  &    \nodata     &   \nodata     & 	 \nodata     & \nodata   \\		  
      & 003 & 55698.10 & 15.29\plm0.03 &  15.56\plm0.03 &  14.51\plm0.03  & 14.33\plm0.02  & 14.25\plm0.03 &  14.42\plm0.03  & 0.77\plm0.08   \\		     
      & 004 & 55729.64 & 15.34\plm0.03 &  15.61\plm0.03 &  14.60\plm0.03  & 14.41\plm0.02  & 14.33\plm0.03 &  14.46\plm0.03  & 0.79\plm0.05   \\		     
      & 005 & 55761.18 & 15.41\plm0.05 &  15.70\plm0.03 &  14.71\plm0.03  & 14.62\plm0.03  & 14.63\plm0.04 &  14.81\plm0.03  & 1.05\plm0.09   \\		     
      & 006 & 55765.58 & \nodata       &   \nodata      &    \nodata	  &    \nodata     & 	 \nodata   &  14.54\plm0.03  & \nodata   \\		     
      & 007 & 55791.38 & 15.30\plm0.03 &  15.60\plm0.03 &  14.56\plm0.03  & 14.37\plm0.03  & 14.31\plm0.03 &  14.45\plm0.03  & 0.79\plm0.07  \\ 	       
      & 008 & 55805.49 & 15.32\plm0.03 &  15.67\plm0.02 &  14.61\plm0.03  & 14.41\plm0.03  & 14.41\plm0.03 &  14.52\plm0.03  & 0.86\plm0.06  \\ 	       
      & 009 & 55806.56 & 15.33\plm0.03 &  15.60\plm0.03 &  14.57\plm0.03  & 14.40\plm0.03  & 14.37\plm0.03 &  14.47\plm0.03  & 0.82\plm0.06  \\ 	       
      & 010 & 55807.42 & 15.34\plm0.03 &  15.57\plm0.03 &  14.59\plm0.03  & 14.40\plm0.03  & 14.34\plm0.03 &  14.44\plm0.03  & 0.79\plm0.06  \\ 	       
      & 011 & 55808.49 & 15.31\plm0.04 &  15.62\plm0.03 &  14.58\plm0.03  & 14.43\plm0.03  & 14.34\plm0.03 &  14.43\plm0.03  & 0.79\plm0.05  \\ 	       
      & 012 & 55809.51 & 15.34\plm0.03 &  15.61\plm0.02 &  14.62\plm0.03  & 14.42\plm0.03  & 14.38\plm0.03 &  14.49\plm0.03  & 0.82\plm0.05  \\ 	       
      & 013 & 55810.65 & 15.36\plm0.03 &  15.60\plm0.03 &  14.58\plm0.03  & 14.39\plm0.03  & 14.36\plm0.03 &  14.45\plm0.03  & 0.78\plm0.06  \\ 	       
      & 014 & 55811.38 & 15.37\plm0.03 &  15.60\plm0.02 &  14.58\plm0.03  & 14.38\plm0.03  & 14.30\plm0.03 &  14.41\plm0.03  & 0.77\plm0.05  \\ 	       
      & 015 & 55812.77 & 15.33\plm0.03 &  15.59\plm0.02 &  14.57\plm0.03  & 14.35\plm0.03  & 14.32\plm0.03 &  14.44\plm0.03  & 0.77\plm0.06  \\ 	       
      & 016 & 55813.75 & 15.32\plm0.03 &  15.57\plm0.03 &  14.55\plm0.03  & 14.34\plm0.03  & 14.29\plm0.03 &  14.38\plm0.03  & 0.74\plm0.06  \\ 	       
      & 017 & 55814.75 & 15.31\plm0.03 &  15.57\plm0.03 &  14.56\plm0.03  & 14.35\plm0.03  & 14.29\plm0.03 &  14.39\plm0.03  & 0.75\plm0.05  \\ 	       
      & 018 & 55815.76 & 15.33\plm0.03 &  15.57\plm0.03 &  14.59\plm0.03  & 14.37\plm0.03  & 14.36\plm0.03 &  14.45\plm0.03  & 0.79\plm0.06  \\ 	       
      & 019 & 55816.76 & 15.32\plm0.03 &  15.58\plm0.03 &  14.59\plm0.03  & 14.37\plm0.03  & 14.35\plm0.03 &  14.44\plm0.03  & 0.79\plm0.05  \\ 	       
      & 020 & 55817.76 & 15.31\plm0.03 &  15.57\plm0.03 &  14.56\plm0.03  & 14.34\plm0.03  & 14.29\plm0.03 &  14.40\plm0.03  & 0.75\plm0.05  \\ 	       
      & 021 & 55818.70 & 15.30\plm0.03 &  15.55\plm0.02 &  14.58\plm0.03  & 14.34\plm0.03  & 14.30\plm0.03 &  14.38\plm0.03  & 0.76\plm0.04  \\ 	       
      & 022 & 55819.75 & \nodata       &   \nodata      &   \nodata	  & 14.36\plm0.04  &  \nodata	   & 	\nodata      & \nodata    \\		     
      & 023 & 55820.71 & 15.34\plm0.03 &  15.56\plm0.02 &  14.53\plm0.03  & 14.31\plm0.03  & 14.24\plm0.03 &  14.36\plm0.03  & 0.70\plm0.06 \\  	       
      & 024 & 55821.81 & 15.33\plm0.03 &  15.56\plm0.02 &  14.54\plm0.03  & 14.33\plm0.03  & 14.27\plm0.03 &  14.37\plm0.03  & 0.72\plm0.06 \\  	       
      & 025 & 55822.22 & 15.28\plm0.03 &  15.54\plm0.02 &  14.51\plm0.03  & 14.31\plm0.03  & 14.25\plm0.03 &  14.33\plm0.03  & 0.73\plm0.05 \\  	       
      & 026 & 55823.15 & 15.30\plm0.03 &  15.54\plm0.02 &  14.51\plm0.03  & 14.31\plm0.03  & 14.27\plm0.03 &  14.34\plm0.03  & 0.73\plm0.05 \\  	       
      & 027 & 55824.45 & 15.30\plm0.03 &  15.54\plm0.02 &  14.52\plm0.03  & 14.34\plm0.03  & 14.27\plm0.03 &  14.36\plm0.03  & 0.75\plm0.06 \\  	       
      & 028 & 55825.12 & 15.31\plm0.03 &  15.54\plm0.02 &  14.51\plm0.03  & 14.32\plm0.03  & 14.27\plm0.03 &  14.35\plm0.03  & 0.73\plm0.06 \\  	       
      & 029 & 55826.31 & 15.30\plm0.03 &  15.51\plm0.02 &  14.47\plm0.03  & 14.25\plm0.03  & 14.19\plm0.03 &  14.27\plm0.03  & 0.67\plm0.06 \\  	       
      & 030 & 55827.30 & 15.30\plm0.03 &  15.54\plm0.02 &  14.49\plm0.03  & 14.27\plm0.03  & 14.24\plm0.03 &  14.32\plm0.03  & 0.71\plm0.06 \\  	       
      & 031 & 55828.44 & 15.27\plm0.03 &  15.49\plm0.02 &  14.48\plm0.03  & 14.29\plm0.03  & 14.21\plm0.03 &  14.31\plm0.03  & 0.73\plm0.06 \\  	       
      & 032 & 55829.45 & 15.25\plm0.03 &  15.52\plm0.03 &  14.48\plm0.03  & 14.31\plm0.03  & 14.27\plm0.03 &  14.38\plm0.03  & 0.80\plm0.07 \\  	       
      & 033 & 55830.41 & 15.28\plm0.03 &  15.52\plm0.03 &  14.49\plm0.03  & 14.31\plm0.03  & 14.26\plm0.03 &  14.37\plm0.03  & 0.77\plm0.07 \\  	       
      & 034 & 55831.43 & 15.32\plm0.03 &  15.53\plm0.03 &  14.50\plm0.03  & 14.31\plm0.03  & 14.23\plm0.03 &  14.36\plm0.03  & 0.72\plm0.07 \\  	       
      & 035 & 55832.89 & 15.30\plm0.03 &  15.56\plm0.03 &  14.52\plm0.03  & 14.37\plm0.03  & 14.30\plm0.03 &  14.42\plm0.03  & 0.81\plm0.07 \\  	       
      & 036 & 55833.08 & 15.29\plm0.03 &  15.56\plm0.03 &  14.53\plm0.03  & 14.35\plm0.03  & 14.28\plm0.03 &  14.41\plm0.03  & 0.79\plm0.06 \\  	       
      & 037 & 55834.51 & 15.31\plm0.03 &  15.57\plm0.02 &  14.56\plm0.03  & 14.38\plm0.03  & 14.34\plm0.03 &  14.46\plm0.03  & 0.82\plm0.06 \\  	       
      & 038 & 55852.41 & 15.28\plm0.03 &  15.54\plm0.02 &  14.55\plm0.03  & 14.33\plm0.03  & 14.27\plm0.03 &  14.34\plm0.03  & 0.75\plm0.04 \\  	       
      & 039 & 55882.65 & 15.32\plm0.03 &  15.53\plm0.02 &  14.52\plm0.03  & 14.32\plm0.03  & 14.30\plm0.03 &  14.41\plm0.03  & 0.78\plm0.07 \\  	       
      & 040 & 55912.29 & 15.25\plm0.03 &  15.51\plm0.02 &  14.47\plm0.03  & 14.31\plm0.03  & 14.29\plm0.03 &  14.44\plm0.03  & 0.85\plm0.09 \\  	    
      & 041 & 55943.52 & 15.39\plm0.04 &  15.70\plm0.03 &  14.71\plm0.03  & 14.57\plm0.03  & 14.51\plm0.03 &  14.72\plm0.03  & 0.96\plm0.08 \\  	    
      & 042 & 55946.46 & 15.39\plm0.03 &  15.71\plm0.03 &  14.70\plm0.03  & 14.58\plm0.03  & 14.56\plm0.03 &  14.68\plm0.03  & 0.95\plm0.06 \\  	    
      & 043 & 55974.50 & 15.41\plm0.03 &  15.73\plm0.02 &  14.76\plm0.03  & 14.61\plm0.02  & 14.58\plm0.03 &  14.75\plm0.03  & 1.00\plm0.06 \\  	    
      & 044 & 56003.31 & 15.41\plm0.03 &  15.71\plm0.02 &  14.75\plm0.03  & 14.61\plm0.03  & 14.61\plm0.03 &  14.77\plm0.03  & 1.02\plm0.07   \\	    
30334 & 050 & 56038.31 &  \nodata       & \nodata       & \nodata	& \nodata	   & 14.53\plm0.03     & \nodata  	& \nodata  \\
      & 051 & 56066.75 &  \nodata       & \nodata       & \nodata       & \nodata       & 14.66\plm0.03        & \nodata        & \nodata  \\
      & 052 & 56094.62 &  \nodata       & \nodata       & \nodata       & \nodata       & 14.73\plm0.03        & \nodata        & \nodata  \\
      & 053 & 56122.79 &  \nodata       & \nodata       & \nodata       & \nodata       & 14.66\plm0.03        & \nodata        & \nodata  \\
      & 054 & 56150.44 &  \nodata       & \nodata       & \nodata       & \nodata       & 14.48\plm0.03        & \nodata        & \nodata  \\
      & 055 & 56178.30 &  \nodata       & \nodata       & \nodata       & \nodata       & 14.33\plm0.03        & \nodata        & \nodata  \\
      & 056 & 56206.89 &  \nodata       & \nodata       & \nodata       & \nodata       & 14.55\plm0.03        & \nodata        & \nodata  \\
      & 057 & 56234.48 &  \nodata       & \nodata       & \nodata       & \nodata       & 14.54\plm0.03        & \nodata  	& \nodata  \\
      & 058 & 56262.38 &  \nodata       & \nodata       & \nodata       & \nodata       & 14.74\plm0.03        & \nodata  	& \nodata  \\
      & 059 & 56290.59 &  \nodata       & \nodata       & \nodata       & \nodata       & 14.75\plm0.03        & \nodata  	& \nodata  \\
      & 060 & 56318.18 &  \nodata       & \nodata       & \nodata       & \nodata       & 14.58\plm0.03        & \nodata  	& \nodata  \\
      & 062 & 56350.30 &  \nodata       & \nodata       & \nodata       & \nodata       & 14.60\plm0.03        & \nodata  	& \nodata  \\
      & 063 & 56374.49 &  \nodata       & \nodata       & \nodata       & \nodata       & 14.66\plm0.03        & \nodata  	& \nodata  \\
      & 064 & 56402.12 &  \nodata       & \nodata       & \nodata       & \nodata       & 14.72\plm0.03        & \nodata  	& \nodata  \\
      & 065 & 56430.08 &  \nodata       & \nodata       & \nodata       & \nodata       & 14.70\plm0.03        & \nodata  	& \nodata  \\
      & 066 & 56444.77 &  15.47\plm0.04 & 15.80\plm0.03 & 14.87\plm0.03 & 14.83\plm0.03 & 14.79\plm0.03        & 14.96\plm0.03  & \nodata  \\
      & 067 & 56445.92 &  15.45\plm0.04 & 15.80\plm0.03 & 14.92\plm0.03 & 14.84\plm0.03 & 14.82\plm0.03        & 14.98\plm0.03  & \nodata  \\
      & 068 & 56446.69 &  15.53\plm0.04 & 15.86\plm0.03 & 14.87\plm0.03 & 14.80\plm0.03 & 14.81\plm0.03        & 15.00\plm0.03  & \nodata  \\
      & 069 & 56447.85 &  15.49\plm0.04 & 15.82\plm0.03 & 14.96\plm0.03 & 14.89\plm0.03 & 14.85\plm0.03        & 14.99\plm0.03  & \nodata  \\
      & 070 & 56448.53 &  15.57\plm0.05 & 15.84\plm0.03 & 14.89\plm0.03 & 14.83\plm0.03 & 14.80\plm0.03        & 14.97\plm0.03  & \nodata  \\
      & 071 & 56449.63 &  15.53\plm0.04 & 15.84\plm0.03 & 14.96\plm0.03 & 14.86\plm0.03 & 14.91\plm0.03        & 15.04\plm0.03  & \nodata  \\
      & 072 & 56450.40 &  15.48\plm0.06 & 15.81\plm0.03 & 14.92\plm0.03 & 14.81\plm0.03 & 14.89\plm0.08        & 14.97\plm0.03  & \nodata  \\
      & 073 & 56451.53 &  15.54\plm0.04 & 15.86\plm0.03 & 14.92\plm0.03 & 14.81\plm0.03 & 14.83\plm0.03        & 14.97\plm0.03  & \nodata  \\
      & 074 & 56452.87 &  15.52\plm0.05 & 15.83\plm0.03 & 14.87\plm0.03 & 14.78\plm0.03 & 14.77\plm0.04        & 14.96\plm0.03  & \nodata  \\
      & 075 & 56453.93 &  15.49\plm0.04 & 15.87\plm0.03 & 14.91\plm0.03 & 14.78\plm0.04 & 14.84\plm0.04        & 14.98\plm0.03  & \nodata  \\
      & 076 & 56458.54 &  \nodata       & \nodata       & \nodata       & \nodata       & 14.85\plm0.03        & \nodata  	& \nodata  \\
      & 077 & 56486.48 &  \nodata       & \nodata       & \nodata       & \nodata       & 14.83\plm0.03        & \nodata  	& \nodata  \\
\enddata														       
\tablenotetext{1}{Magnitude corrected for reddening with $E_{\rm B-V}$=0.037 given by
\citet{sfd98}. The errors given in this table are statistical errors}
\end{deluxetable}

\begin{deluxetable}{cccc}
\tabletypesize{\tiny}
\tablecaption{\swift~ XRT 3$\sigma$ upper limits of \wpvs
\label{swift_xrt_3sul}}
\tablewidth{0pt}
\tablehead{
\colhead{ObsID}
& \colhead{Segment}
& \colhead{MJD}
& \colhead{3$\sigma$  ul} 
} 
\startdata
30334 & 015 & 54299.81 & 4.54 \\
      & 018 & 54349.96 & 2.42 \\
      & 021 & 54354.52 & 2.25 \\
      & 022 & 54355.53 & 1.82 \\
      & 023 & 54356.52 & 1.68 \\
      & 024 & 54357.52 & 1.52 \\
      & 026 & 54380.30 & 3.43 \\
      & 027 & 54381.31 & 2.54 \\
      & 028 & 54413.06 & 2.54 \\
      & 029 & 54449.70 & 4.26 \\
      & 030 & 54477.85 & 5.04 \\  
      & 031 & 54636.14 & 1.54 \\  
      & 032 & 54666.69 & 2.70 \\  
      & 033 & 54694.18 & 3.11 \\  
      & 034 & 54730.45 & 10.06  \\  
      & 035 & 54742.67 &  3.74  \\  
      & 036 & 54756.69 & 17.49  \\  
      & 037 & 54760.27 &  2.12  \\  
      & 038 & 54793.10 &  3.34 \\  
      & 040 & 54827.09 &  2.02 \\  
      & 041 & 54828.16 &  5.34 \\
      & 043 & 54847.08 &  2.87 \\  
      & 044 & 54881.95 &  5.27 \\  
      & 045 & 54887.64 &  1.04 \\  
      & 046 & 54909.85 &  2.71 \\  
      & 047 & 54937.03 &  4.88 \\  
      & 048 & 54972.88 &  2.47 \\  
90108 & 001 & 55000.90 &  2.71 \\  
      & 002 & 55031.80 &  3.00 \\  
      & 004 & 55062.07 &  4.52 \\  
      & 006 & 55097.15 &  2.53 \\  
      & 007 & 55119.83 &  4.15 \\  
      & 008 & 55154.85 &  2.07 \\  
      & 009 & 55182.35 &  4.30 \\  
      & 010 & 55217.06 &  6.01 \\  
      & 011 & 55245.51 &  2.88 \\  
      & 012 & 55273.42 &  2.89 \\
90331 & 001 & 55291.11 &  2.68 \\ 
      & 002 & 55291.18 &  3.42 \\  
      & 003 & 55320.09 &  2.45 \\
      & 004 & 55320.26 &  3.76 \\	
      & 005 & 55328.85 &  1.39 \\   
      & 006 & 55334.20 &  2.87 \\   
      & 007 & 55342.14 &  1.17 \\   
      & 008 & 55349.50 &  2.13 \\   
      & 009 & 55349.75 &  1.78 \\   
      & 010 & 55351.08 &  2.45 \\   
      & 011 & 55352.81 &  2.61 \\   
      & 012 & 55353.15 &  1.55 \\   
      & 013 & 55354.60 &  1.12 \\   
      & 014 & 55355.20 &  7.54 \\   
      & 015 & 55356.73 &  1.89 \\   
      & 016 & 55357.62 &  2.09 \\   
      & 017 & 55357.24 &  2.16 \\  
      & 018 & 55359.55 &  1.54 \\  
      & 019 & 55360.48 &  1.37 \\  
      & 020 & 55361.52 &  2.35 \\  
      & 022 & 55363.73 &  1.18 \\  
      & 023 & 55364.65 &  1.32 \\  
      & 024 & 55365.78 &  2.02 \\  
      & 025 & 55366.81 &  1.88 \\  
      & 026 & 55367.89 &  2.12 \\  
      & 027 & 55368.85 &  4.76 \\  
      & 029 & 55376.40 &  1.35 \\  
      & 032 & 55396.22 &  1.45 \\  
      & 033 & 55433.79 &  1.77 \\  
      & 035 & 55461.66 &  6.58 \\  
      & 036 & 55488.39 &  1.76 \\  
      & 037 & 55520.15 &  1.97 \\  
      & 038 & 55548.29 &  1.45 \\  
      & 039 & 55580.24 &  1.63 \\ 
      & 040 & 55610.48 &  3.28 \\ 
      & 041 & 55639.04 &  1.86 \\   
91017 & 001 & 55668.72 &  2.45 \\  	      
      & 002 & 55668.89 &  3.51 \\  	     
      & 003 & 55698.10 &  2.16 \\  		   
      & 004 & 55729.64 &  2.59 \\  		   
      & 005 & 55761.18 &  8.63 \\  		   
      & 007 & 55791.38 &  2.28 \\		     
      & 009 & 55806.56 &  4.63 \\		     
      & 010 & 55807.42 &  1.59 \\		     
      & 011 & 55808.49 &  4.90 \\		     
      & 012 & 55809.51 &  1.61 \\		     
      & 013 & 55810.65 &  2.78 \\		     
      & 014 & 55811.38 &  3.00 \\		     
      & 015 & 55812.77 &  3.06 \\		     
      & 016 & 55813.75 &  3.32 \\		     
      & 017 & 55814.75 &  3.60 \\		     
      & 019 & 55816.76 &  2.51 \\		     
      & 020 & 55817.76 &  2.16 \\		     
      & 021 & 55818.70 &  2.40 \\		     
      & 023 & 55820.71 &  3.23 \\		     
      & 024 & 55821.81 &  1.68 \\		     
      & 026 & 55823.15 &  2.42 \\		     
      & 027 & 55824.45 &  2.18 \\		     
      & 028 & 55825.12 &  4.56 \\		     
      & 029 & 55826.31 &  3.47 \\		     
      & 032 & 55829.45 &  2.73 \\		     
      & 033 & 55830.41 &  2.34 \\		     
      & 034 & 55831.43 &  1.95 \\		     
      & 035 & 55832.89 &  2.96 \\		     
      & 036 & 55833.08 &  3.74 \\		     
      & 037 & 55834.51 &  1.77 \\		     
      & 038 & 55852.41 &  1.95 \\		     
      & 039 & 55882.65 &  2.88 \\		     
      & 040 & 55912.29 &  1.68 \\		  
      & 041 & 55943.52 &  3.71 \\		  
      & 042 & 55946.46 &  1.36 \\		  
      & 043 & 55974.50 &  1.11 \\		  
      & 044 & 56003.31 &  2.03 \\  	  
30334 & 050 & 56038.31 &  3.11 \\
      & 051 & 56066.75 &  3.49 \\
      & 052 & 56094.62 &  4.61 \\
      & 053 & 56122.79 &  3.00 \\
      & 054 & 56150.44 &  4.03 \\
      & 055 & 56178.30 &  5.16 \\
      & 056 & 56206.89 &  3.83 \\
      & 057 & 56234.48 &  3.08 \\
      & 058 & 56262.38 &  2.98 \\
      & 059 & 56290.59 &  2.45 \\
      & 060 & 56318.18 &  3.02 \\
      & 062 & 56350.30 &  3.87 \\
      & 063 & 56374.49 &  4.88 \\
      & 064 & 56402.12 &  2.95 \\
      & 065 & 56430.08 &  3.25 \\
      & 066 & 56444.77 &  5.74 \\
      & 067 & 56445.92 &  5.27 \\
      & 068 & 56446.69 &  2.34 \\
      & 069 & 56447.85 &  4.04 \\
      & 070 & 56448.53 &  3.05 \\
      & 071 & 56449.63 &  4.80 \\
      & 072 & 56450.40 &  4.39 \\
      & 073 & 56451.53 &  2.99 \\
      & 074 & 56452.87 &  3.82 \\
      & 075 & 56453.93 &  4.75 \\
      & 076 & 56458.54 &  2.93 \\
      & 077 & 56486.48 &  3.08 \\
\enddata														       
\tablenotetext{1}{The 3$\sigma$ upper limits are calculated using the 
method by \citet{kraft91} and are given in units of $10^{-3}$ counts s$^{-1}$.
}
\end{deluxetable}

\begin{deluxetable}{lrccccc}
\tabletypesize{\scriptsize}
\tablecaption{Detection of WPVS 007 by \swift\
\label{xrt_stat}}
\tablewidth{0pt}
\tablehead{
\colhead{Obs date} 
& \colhead{$T_{\rm exp}$\tablenotemark{1}}
& \colhead{Source counts\tablenotemark{2}}
& \colhead{CR\tablenotemark{3}} 
& \colhead{HR\tablenotemark{4}} 
& \colhead{0.2-2.0 keV flux\tablenotemark{5}}
& \colhead{$\alpha_{\rm ox}$\tablenotemark{6}}
} 
\startdata
2007 September & 50531 & 30.0$^{+6.0}_{-5.2}$ & 5.9$^{+1.2}_{-1.0}$ & +0.54$^{+0.18}_{-0.12}$ &  1.48\plm0.33 & --- \\
2008 December 21 & 2330  & 9.7$^{+3.5}_{-2.9}$ & 41.2$^{+15.0}_{-12.5}$ & --- & 17.55$^{+6.39}_{-5.33}$\tablenotemark{7} & 1.95 \\
2009 September 17 & 1818 & 33.3$^{+6.3}_{-5.5}$ & 183.2$^{+34.6}_{-30.3}$ & $-$0.54$^{+0.13}_{-0.16}$ &  160.0$^{+30.2}_{-26.5}$ & 1.89 \\
2010 June 15 & 5020 & 6.2$^{+3.0}_{-2.3}$ & 12.4$^{+6.0}_{-4.6}$ & --- & 5.28$^{+2.56}_{-1.96}$\tablenotemark{7} & 2.38 \\
2010 June 22 & 4848 & 6.3$^{+3.1}_{-2.3}$ & 13.0$^{+6.4}_{-4.7}$ & --- & 5.54$^{+2.73}_{-2.00}$\tablenotemark{7} & 2.36 \\
2010 July 06 & 5218 & 17.9$^{+4.8}_{-4.1}$ & 34.3$^{+9.2}_{-7.9}$ & $-$0.48$^{+0.20}_{-0.25}$ & 22.76$^{+6.12}_{-5.24}$\tablenotemark{7} & 2.36 \\
2010 July 13 & 4111 & 40.6$^{+6.8}_{-6.1}$ & 98.8$^{+16.5}_{-14.8}$ & $-$0.11$^{+0.14}_{-0.16}$ & 53.4$^{+8.9}_{-8.0}$ & 1.87 \\
2010 September 21 & 3516 & 17.2$^{4.6}_{-3.9}$ & 48.9$^{+13.1}_{-11.1}$ & $-$0.25$^{+0.11}_{-0.15}$ & 22.66$^{+6.07}_{-5.14}$\tablenotemark{7} & 2.28\\
2011 July 23 & 4750 & 25.1$^{+5.6}_{-4.9}$ & 52.8$^{+12.1}_{-10.3}$ & $-$0.05$^{+0.19}_{-0.22}$ & 37.56$^{+8.61}_{-7.3}$  & 2.07 \\ 
2011 September 01 & 5377 & 8.4$^{+3.5}_{-2.9}$ & 15.6$^{+6.5}_{-5.4}$ & --- & 4.22$^{+1.76}_{-1.46}$\tablenotemark{8} & 2.75  \\
2011 September 11 & 5032 & 10.0$^{+3.8}_{-3.1}$ & 19.9$^{+7.6}_{-6.2}$ & --- & 5.38$^{+2.05}_{-1.68}$\tablenotemark{8} & 2.67 \\
2011 September 18 & 5201 & 10.2$^{+4.2}_{-3.6}$ & 19.6$^{+8.1}_{-6.9}$ & --- & 5.29$^{+2.19}_{-1.87}$\tablenotemark{8} & 2.35  \\
2011 September 23 & 4650 & 12.0$^{+4.1}_{-3.4}$ & 25.8$^{+8.8}_{-7.3}$ & --- & 6.97$^{+2.38}_{-1.97}$\tablenotemark{8} & 2.31 \\
2011 September 24 & 4860 &  8.7$^{+3.7}_{-3.0}$ & 17.9$^{+7.6}_{-6.2}$ & --- & 4.84$^{+2.05}_{-1.68}$\tablenotemark{8} & 2.62 \\
2011 September\tablenotemark{9} & 25220 & 49.2$^{+8.2}_{-7.5}$ & 19.5$^{+3.3}_{-3.0}$ & +0.24\plm0.16 &
5.27$^{+0.89}_{-0.81}$ & --- \\
\enddata

\tablenotetext{1}{Exposure times are given in s}
\tablenotetext{2}{Source counts are background corrected and the uncertainties were determined using 
Bayesian statistics as described in \citet{kraft91}.}
\tablenotetext{3}{Count rate is given in units of $10^{-4}$ counts s$^{-1}$.}
\tablenotetext{4}{The hardness ratio is defined as HR=(H-S)/(H+S) with S and H are
background subtracted counts in the 0.3-1.0 and 1.0-10.0 keV bands, respectively. The
hardness ratio was calculated following the description in \citet{park06}. }
\tablenotetext{5}{The rest-frame 0.2-2.0 keV flux is given in units of $10^{-17}$ W m$^{-2}$,  
corrected for Galactic absorption}
\tablenotetext{6}{Observed \aox; the uncertainties in \aox\ are of the order of 0.2.}
\tablenotetext{7}{Assuming the X-ray spectrum measured during the 2010 July 13 \swift\ observation.}
\tablenotetext{8}{Assuming the mean X-ray spectrum of the 2011 September \swift\ observations.}
\tablenotetext{9}{Mean values of all data when \wpvs\ was detected during the 2011 September intensive monitoring
campaign.}
\end{deluxetable}

\begin{deluxetable}{lrcccc}
\tabletypesize{\scriptsize}
\tablecaption{Spectral analysis of WPVS 007 during detections\tablenotemark{1}
\label{xrt_spec}}
\tablewidth{0pt}
\tablehead{
\colhead{Obs date} 
& \colhead{Model\tablenotemark{2}}
& \colhead{\ax}
& \colhead{$N_{\rm H, pc}$\tablenotemark{3}} 
& \colhead{$f_{\rm pc}$\tablenotemark{4}} 
& \colhead{C-stat }
} 
\startdata
               & powl  & -0.84$^{+0.57}_{-0.88}$ & --- & --- & 50.3/40 \\
\rb{2007 September} & zpcfabs * po & 0.77$^{+0.44}_{-0.51}$ & 13.73$^{+13.86}_{-6.87}$ & 0.95 & 42.6/39 \\
               & powl  & 2.67$^{+0.76}_{-0.65}$ &  --- & --- & 20.6/26 \\
\rb{2009 September 17} & zpcfabs & 2.65$^{+1.00}_{-0.67}$ & 17.39$^{+137.83}_{-8.58}$ &  0.95 & 17.6/25 \\
               & powl  &  1.56$^{+0.47}_{-0.45}$ & --- & --- & 36.1/32 \\
\rb{2010 July 13} & zpcfabs & 2.76$^{+0.50}_{-1.34}$ & 2.80$^{+62.50}_{-1.37}$ & 0.95 & 32.1/31 \\
               & powl  &  1.66$^{+0.70}_{-0.61}$ & --- & --- & 34.4/20 \\
\rb{2011 July 23} & zpcfsabs & 2.83$^{+0.54}_{-0.56}$ & 3.02$^{+3.88}_{-1.40}$ & 0.95 & 24.1/19 \\ 
               &  powl & -0.40$^{+0.84}_{-1.06}$ & --- & --- & 48.9/25 \\
\rb{2011 September\tablenotemark{5}} & zpcfabs & 1.73$^{+0.42}_{-0.42}$ & 8.45$^{+5.65}_{-2.40}$ & 0.95 & 28.5/24 \\
               & powl  & +0.24 & --- & --- & 30.5/12 \\
\rb{2005-2013\tablenotemark{6}} & zpcfabs & 0.91$^{+0.32}_{-0.35}$ & 22.3$^{+19.4}_{-9.5}$ & 0.909$^{+0.053}_{-0.107}$ 
& 134/180 \\	       
\enddata

\tablenotetext{1}{All spectra were fitted with the z=0 absorber fixed to the Galactic value of $N_{\rm H} = 1.4\times 10^{20}$
cm$^{-2}$.}
\tablenotetext{2}{powl = single power law model, zpcfabs * powl = partial covering absorber with single power low model}
\tablenotetext{3}{The partial covering absorber column density $N_{\rm H, pc}$ is given in units of $10^{22}$ cm$^{-2}$}
\tablenotetext{4}{Covering fraction of the partial covering absorber}
\tablenotetext{5}{Mean spectrum of all data when \wpvs\ was detected during the 2011 September intensive monitoring
campaign.}
\tablenotetext{6}{Mean spectrum of all data when WPVS 007 was not detected between October 2005 and
June 2013 as listed in Table\,\ref{swift_xrt_3sul}.}
\end{deluxetable}

\begin{deluxetable}{lccc}
\tabletypesize{\scriptsize}
\tablecaption{Infrared Observations of \wpvs\ with 2MASS and WISE.
\label{wpvs_ir}}
\tablewidth{0pt}
\tablehead{
\colhead{Filter} 
& \colhead{$\nu_{\rm c}$\tablenotemark{1}}
& \colhead{Flux\tablenotemark{2}}
& \colhead{$\nu L_{\nu }$\tablenotemark{3}} 
} 
\startdata
2MASS J & 2.40 & 1.7568\plm0.10656 & 2.94 \\
2MASS H & 1.82 & 1.4888\plm0.12867 & 2.49 \\
2MASS K & 1.38 & 1.5456\plm0.095634 & 2.59 \\
WISE 3.4$\mu$ & 0.8856 & 1.5428\plm0.030132 & 2.58 \\
WISE 4.6$\mu$ & 0.6445 & 1.4232\plm0.025126 & 2.38 \\ 
WISE 12$\mu$ &  0.2675 & 1.2072\plm0.016795 & 2.02 \\
WISE 22$\mu$ &  0.1346 & 1.2472\plm0.029052 & 2.09 \\
\enddata

\tablenotetext{1}{Central filter frequency $\nu_{\rm c}$ in unites of $10^{14}$ Hz}
\tablenotetext{2}{Flux $\nu F_{\nu}$ and flux uncertainty are given in units of  $10^{-14}$ W m$^{-2}$}
\tablenotetext{3}{The luminosity $\nu L_{\nu}$ is given in units of $10^{36}$ W.}
\end{deluxetable}

\begin{deluxetable}{lccc}
\tabletypesize{\scriptsize}
\tablecaption{NIR emission lines in WPVS 007.
\label{nir_lines}}
\tablewidth{0pt}
\tablehead{
\colhead{Line} 
& \colhead{$\lambda_0$\tablenotemark{1}}
& \colhead{FWHM\tablenotemark{2}} 
& \colhead{Flux\tablenotemark{3}}
} 
\startdata
Mg II & 9218+9244 & --- & 43.8 \\
FeII + Pa$\epsilon$ & 9549 + 9573 & --- & 20.7 \\
Fe II & 9997 & 1680 & 15.5\plm3.8 \\
Pa$\delta$ & 10052 & 1310 & 16.5\plm3.4 \\
Fe II & 10501 & 1570 & 10.6\plm0.9 \\
He I & 10833 & 1490 & 43.3\plm4.5 \\
Pa$\gamma$ & 10941 & 1730 & 34.7\plm5.0 \\
Fe II & 11126 & 1070 & 4.7\plm0.9 \\
O I & 11290 & 1320 & 18.0\plm1.7 \\
O III & 12470 & 990 & 5.3\plm0.7 \\
Fe II & 12570 & 1300 & 4.2\plm0.9 \\
Pa$\beta$ & 12822 & 1230 & 39.3\plm3.2 \\
O III & 13436 & 885 & 13.8\plm2.0 \\
Fe I & 14298 & --- & --- \\
Fe I & 14480 & --- & --- \\
Fe I & 14628 & --- & --- \\
Fe I & 15260 & --- & --- \\
Fe I & 15335 & --- & --- \\
Fe I & 15463 & --- & --- \\
Fe I & 15533 & --- & --- \\
Fe I & 15680 & --- & --- \\
Fe I & 15956 & --- & --- \\
Fe I & 16366 & --- & --- \\
Fe I & 16445 & --- & --- \\
Fe I & 16885 & --- & --- \\
Fe I & 17383 & --- & --- \\
Fe I & 17675 & --- & --- \\
Pa$\alpha$ & 18751 & 1035 & 53.4\plm5.6 \\
He I & 18922 & 1400 & 11.0\plm1.3 \\
Br $\delta$ & 19400 & --- & --- \\
Mg II & 21064 & 775 & 4.9\plm0.6 \\
Br $\gamma$ & 21661 & 1130 & 6.5\plm0.7
\enddata

\tablenotetext{1}{Rest wavelength $\lambda_0$ given in units of \AA}
\tablenotetext{2}{Full Width at Half Maximum (FWHM) given in units of km s$^{-1}$. Note that for the FeI lines FWHM and flux can not be given 
reliably because these lines appear to be blended and often so faint that they are affected by noise.}
\tablenotetext{3}{The Line flux $\nu F_{\nu}$ and flux uncertainty given in units of  $10^{-18}$ W m$^{-2}$ 
(10$^{-15}$ erg s$^{-1}$ cm$^{-2}$).}
\end{deluxetable}
